Design-by-Contract for Flexible Multiparty Session Protocols -- Extended Version

Choreographic models support a correctness-by-construction principle in distributed programming. Also, they enable the automatic generation of correct message-based communication patterns from a global specification of the desired system behaviour. In this paper we extend the theory of choreography automata, a choreographic model based on finite-state automata, with two key features. First, we allow participants to act only in some of the scenarios described by the choreography automaton. While this seems natural, many choreographic approaches in the literature, and choreography automata in particular, forbid this behaviour. Second, we equip communications with assertions constraining the values that can be communicated, enabling a design-by-contract approach. We provide a toolchain allowing to exploit the theory above to generate APIs for TypeScript web programming. Programs communicating via the generated APIs follow, by construction, the prescribed communication pattern and are free from communication errors such as deadlocks.

==> toolchain.tex <==
\begin{tikzpicture}[font=\scriptsize,scale=.7,transform shape]

\node[draw,
  fill=purple!30,
  minimum width=6cm,
  minimum height=1.5cm,
  rounded corners] (block0) at (2,0.25)
     {$\begin{array}{c}\text{User input}\\ \text{}\\ \text{}\\ \text{}\\ \end{array}$};

\node[draw,
  fill=violet!30,
  minimum width=1.5cm,
  minimum height=0.75cm,
  rounded corners] (block1) at (0,0)
     {$\begin{array}{c}\text{Scribble}\\ \text{protocol}\end{array}$};

\node[draw,
  fill=violet!30,
  minimum width=1.5cm,
  minimum height=0.75cm,
  rounded corners] (block1p) at (3,0)
     {$\begin{array}{c}\text{Participant declaration:}\\ \text{server and others}\end{array}$};




\node[draw,
  fill=gray!30,
  %below=of block1,
  minimum width=1.5cm,
  minimum height=0.75cm,
  rounded corners] (block2a) at (0,-2) {CA};

\node[%behind path, draw,
  %fill=gray!30,
  %below=of block1,
  minimum width=1.5cm,
  minimum height=0.75cm,
  rounded corners] (block2b) at (0,-2.5) {$\begin{array}{c}\ \\ \text{\textcolor{red}{WF checks}}\end{array}$};

\node[draw,
  fill=blue!30,
  %below=of block2,
  minimum width=1.5cm,
  minimum height=0.75cm,
  rounded corners] (block3) at (0,-4.5) {CFSMs};

\node[draw,
   fill=LimeGreen!10,
   minimum width=1.5cm,
   minimum height=0.75cm,
   rounded corners] (block4) at (3.7,-2){\textsf{STScript}};%{Jinja};

\node[draw,
  fill=orange!20,
  minimum width=4cm,
  minimum height=4cm,
  rounded corners] (block5) at (3.7,-5){};

\node[
  minimum width=2cm,
  minimum height=0.75cm,
  rounded corners] (block5a) at (3.7,-3.5){$\begin{array}{c}\ \text{ Generated APIs for }\ \\ \ \text{ TypeScript web development }\ \end{array}$};

\node[draw,
  fill=red!20,
  minimum width=2cm,
  minimum height=0.75cm,
  rounded corners] (block5b) at (3.7,-4.75)
     {$\begin{array}{c}\text{Node.js}\\ \text{(server)}\end{array}$};

\node[draw,
  fill=red!20,
  minimum width=2cm,
  minimum height=0.75cm,
  rounded corners] (block5c) at (3.7,-6)
     {$\begin{array}{c}\text{React}\\ \text{(non-server)}\end{array}$};




     \draw [-latex](block1) edge  node[right]{$\cat[]$} (block2a);
     \draw [-latex](2.6,-0.4) |- (2.95,-1.9);
\draw [-,rounded corners] (-0.75,-2) --++ (0,-0.9) -| (0.75,-2);
\draw [-latex](block2b) edge node[right]{projection} (block3);
\draw [-](block3) edge (1.5,-4.5);
\draw [-latex](1.5,-4.5) |- %node[near end,above]{$\nu$\textsf{Scr}}
 (2.95,-2.1);
\draw [-latex](block4) edge  %node[above]{$\nu$\textsf{Scr} $+$ \textsf{STScript}}
(block5);
 %\draw [-latex](1.75,-4.5) |-  node[near end, above]{$\nu$\textsf{Scr} $+$ \textsf{STScript}} (block5);
\draw [decorate, decoration = {brace,mirror}, thick, color=pine] (-0.75,-7.5) -- node[below]{\textbf{(I)}} (0.75,-7.5);
\draw [decorate, decoration = {brace,mirror}, thick, color=pine] (1.25,-7.5) -- node[below]{\textbf{(II)}} (5.75,-7.5);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

